Overcoming Black-box Attack Inefficiency with Hybrid and Dynamic Select Algorithms

Adversarial text attack research plays a crucial role in evaluating the robustness of NLP models. However, the increasing complexity of transformer-based architectures has dramatically raised the computational cost of attack testing, especially for researchers with limited resources (e.g., GPUs). Existing popular black-box attack methods often require a large number of queries, which can make them inefficient and impractical for researchers. To address these challenges, we propose two new attack selection strategies called Hybrid and Dynamic Select, which better combine the strengths of previous selection algorithms. Hybrid Select merges generalized BinarySelect techniques with GreedySelect by introducing a size threshold to decide which selection algorithm to use. Dynamic Select provides an alternative approach of combining the generalized Binary and GreedySelect by learning which lengths of texts each selection method should be applied to. This greatly reduces the number of queries needed while maintaining attack effectiveness (a limitation of BinarySelect). Across 4 datasets and 6 target models, our best method(sentence-level Hybrid Select) is able to reduce the number of required queries per attack up 25.82\% on average against both encoder models and LLMs, without losing the effectiveness of the attack.

==> graphs.tex <==
% % ============================
% % Query Count vs k
% % ============================
% \begin{figure}[h!]
%     \centering
%     \begin{tikzpicture}[scale=0.45]
%         \begin{axis}[
%             width=\textwidth,
%             height=0.55\textwidth,
%             xlabel={\(k\) (Number of Words)},
%             ylabel={Average Query Count},
%             ymajorgrids=true,
%             grid style=dashed,
%             legend style={at={(0.02,0.98)}, anchor=north west, font=\small},
%             symbolic x coords={3, 5, 15},
%             xtick=data,
%             title={Query Count vs. \(k\) for Different \(n\) Values},
%             ]
            
%             % 2-Nary - Query Count
%             \addplot[
%                 color=blue,
%                 mark=square,
%                 line width=1.2pt
%             ] coordinates {
%                 (3, 47.5641)
%                 (5, 66.3467)
%                 (15, 140.7217)
%             };
%             \addlegendentry{2-Nary}
            
%             % 3-Nary - Query Count
%             \addplot[
%                 color=red,
%                 mark=triangle,
%                 line width=1.2pt
%             ] coordinates {
%                 (3, 45.9880)
%                 (5, 64.4652)
%                 (15, 133.2033)
%             };
%             \addlegendentry{3-Nary}
            
%             % 6-Nary - Query Count
%             \addplot[
%                 color=green,
%                 mark=diamond,
%                 line width=1.2pt
%             ] coordinates {
%                 (3, 51.6207)
%                 (5, 71.1228)
%                 (15, 138.6261)
%             };
%             \addlegendentry{6-Nary}
            
%             % Greedy - Query Count
%             \addplot[
%                 color=orange,
%                 mark=o,
%                 line width=1.2pt
%             ] coordinates {
%                 (3, 238.2783)
%                 (5, 247.1826)
%                 (15, 279.1402)
%             };
%             \addlegendentry{Greedy}

%         \end{axis}
%     \end{tikzpicture}
%     \caption{Query Count vs. \(k\) for different \(n\) and Greedy algorithms}
%     \label{fig:query_count_vs_k}
% \end{figure}



% % ============================
% % Attack Accuracy vs k
% % ============================
% \begin{figure}[h!]
%     \centering
%     \begin{tikzpicture}[scale=0.45]
%         \begin{axis}[
%             width=\textwidth,
%             height=0.55\textwidth,
%             xlabel={\(k\) (Number of Words)},
%             ylabel={Attack Accuracy},
%             ymajorgrids=true,
%             grid style=dashed,
%             legend style={at={(0.02,0.98)}, anchor=north west, font=\small},
%             symbolic x coords={3, 5, 15},
%             xtick=data,
%             ymin=0, ymax=1,
%             title={Attack Accuracy vs. \(k\) for Different \(n\) Values in IMDB},
%             ]
            
%             % 2-Nary - Attack Accuracy
%             \addplot[
%                 color=blue,
%                 mark=square,
%                 dashed,
%                 line width=1.2pt
%             ] coordinates {
%                 (3, 0.804)
%                 (5, 0.759)
%                 (15, 0.582)
%             };
%             \addlegendentry{2-Nary}
            
%             % 3-Nary - Attack Accuracy
%             \addplot[
%                 color=red,
%                 mark=triangle,
%                 dashed,
%                 line width=1.2pt
%             ] coordinates {
%                 (3, 0.811)
%                 (5, 0.743)
%                 (15, 0.545)
%             };
%             \addlegendentry{3-Nary}
            
%             % 6-Nary - Attack Accuracy
%             \addplot[
%                 color=green,
%                 mark=diamond,
%                 dashed,
%                 line width=1.2pt
%             ] coordinates {
%                 (3, 0.801)
%                 (5, 0.739)
%                 (15, 0.562)
%             };
%             \addlegendentry{6-Nary}
            
%             % Greedy - Attack Accuracy
%             \addplot[
%                 color=orange,
%                 mark=o,
%                 dashed,
%                 line width=1.2pt
%             ] coordinates {
%                 (3, 0.75)
%                 (5, 0.675)
%                 (15, 0.409)
%             };
%             \addlegendentry{Greedy}

%         \end{axis}
%     \end{tikzpicture}
%     \caption{Attack Accuracy vs. \(k\) for different \(n\) and Greedy algorithms in IMDB}
%     \label{fig:attack_accuracy_vs_k}
% \end{figure}

% \begin{figure}[t]
%     \centering
%     \includegraphics[width=\columnwidth,height=1.0\textheight,keepaspectratio]{images/graph3.png}
%     \caption{Impact on Split Threshold on Average Query Count at different k values}
%     \label{fig:query_count_vs_k}
% \end{figure}

% \begin{figure}[t]
%     \centering
%     \includegraphics[width=\columnwidth,height=1.0\textheight,keepaspectratio]{images/graph4.png}
%     \caption{Comparison of ASR for Simple Nnary Select Algorithms at different k values}
%     \label{fig:attack_accuracy_vs_k}
% \end{figure}
